Supercurrent generation by spin-twisting itinerant motion of electrons

Superconductivity is a phenomena where an external-feeding current flows through the system without voltage drop. This indicates the existence of an energy minimum under the current feeding boundary condition. Although it is believed that superconductivity is explained by the BCS theory that attributes the origin of superconductivity to the electron pair formation, such an energy minimum has never been obtained by it. We have found such a minimum in the system exhibiting spin twisting itinerant motion of electrons with the Rashba spin-orbit interaction, but without referring to the electron pairing. The supercurrent is shown to have the London equation form that exhibits the flux quantum $h/2e$. This supercurrent generation mechanism may be the one actually occurring in real superconductors instead of the one explained by the BCS theory.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

